Efficient subgraph-based sampling of Ising-type models with frustration

Here is proposed a general subgraph-based method for efficiently sampling certain graphical models, typically using subgraphs of a fixed treewidth, and also a related method for finding minimum energy (ground) states. In the case of models with frustration, such as the spin glass, evidence is presented that this method can be more efficient than traditional single-site update methods.

==> Comparison-Katzgraber-errorsx10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6236.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,704){\makebox(0,0)[r]{\strut{}-4}}%
      \put(-132,1150){\makebox(0,0)[r]{\strut{}-3.5}}%
      \put(-132,1595){\makebox(0,0)[r]{\strut{}-3}}%
      \put(-132,2041){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(-132,2487){\makebox(0,0)[r]{\strut{}-2}}%
      \put(-132,2932){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(-132,3378){\makebox(0,0)[r]{\strut{}-1}}%
      \put(-132,3823){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(-132,4269){\makebox(0,0)[r]{\strut{} 0}}%
      \put(0,484){\makebox(0,0){\strut{} 0}}%
      \put(779,484){\makebox(0,0){\strut{} 0.5}}%
      \put(1559,484){\makebox(0,0){\strut{} 1}}%
      \put(2338,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3118,484){\makebox(0,0){\strut{} 2}}%
      \put(3897,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4676,484){\makebox(0,0){\strut{} 3}}%
      \put(5456,484){\makebox(0,0){\strut{} 3.5}}%
      \put(6235,484){\makebox(0,0){\strut{} 4}}%
      \put(-902,2486){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_2g_q(T)$}}}%
      \put(3117,154){\makebox(0,0){\strut{}$T\cdot512^{1/8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5248,4096){\makebox(0,0)[r]{\strut{}\cite{katzgraber}, Fig. 2 bimodal}}%
      \csname LTb\endcsname%
      \put(5248,3876){\makebox(0,0)[r]{\strut{}Subgraph-based}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Comparison-Katzgraber-errorsx10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Comparison-Katzgraber.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6236.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,704){\makebox(0,0)[r]{\strut{}-4}}%
      \put(-132,1150){\makebox(0,0)[r]{\strut{}-3.5}}%
      \put(-132,1595){\makebox(0,0)[r]{\strut{}-3}}%
      \put(-132,2041){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(-132,2487){\makebox(0,0)[r]{\strut{}-2}}%
      \put(-132,2932){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(-132,3378){\makebox(0,0)[r]{\strut{}-1}}%
      \put(-132,3823){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(-132,4269){\makebox(0,0)[r]{\strut{} 0}}%
      \put(0,484){\makebox(0,0){\strut{} 0}}%
      \put(779,484){\makebox(0,0){\strut{} 0.5}}%
      \put(1559,484){\makebox(0,0){\strut{} 1}}%
      \put(2338,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3118,484){\makebox(0,0){\strut{} 2}}%
      \put(3897,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4676,484){\makebox(0,0){\strut{} 3}}%
      \put(5456,484){\makebox(0,0){\strut{} 3.5}}%
      \put(6235,484){\makebox(0,0){\strut{} 4}}%
      \put(-902,2486){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_2g_q(T)$}}}%
      \put(3117,154){\makebox(0,0){\strut{}$T\cdot512^{1/8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5248,4096){\makebox(0,0)[r]{\strut{}\cite{katzgraber}, Fig. 2 bimodal}}%
      \csname LTb\endcsname%
      \put(5248,3876){\makebox(0,0)[r]{\strut{}Subgraph-based}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Comparison-Katzgraber}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> range7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,704){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(-132,1384){\makebox(0,0)[r]{\strut{}-3}}%
      \csname LTb\endcsname%
      \put(-132,2063){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(-132,2743){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(-132,3423){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(-132,4102){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-132,4782){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(-132,5461){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(-132,6141){\makebox(0,0)[r]{\strut{} 4}}%
      \put(0,484){\makebox(0,0){\strut{}128}}%
      \put(567,484){\makebox(0,0){\strut{}200}}%
      \put(1133,484){\makebox(0,0){\strut{}288}}%
      \put(1700,484){\makebox(0,0){\strut{}392}}%
      \put(2267,484){\makebox(0,0){\strut{}512}}%
      \put(2834,484){\makebox(0,0){\strut{}648}}%
      \put(3400,484){\makebox(0,0){\strut{}800}}%
      \put(3967,484){\makebox(0,0){\strut{}968}}%
      \put(4534,484){\makebox(0,0){\strut{}1152}}%
      \put(5101,484){\makebox(0,0){\strut{}1352}}%
      \put(5668,484){\makebox(0,0){\strut{}1568}}%
      \put(6234,484){\makebox(0,0){\strut{}1800}}%
      \put(6801,484){\makebox(0,0){\strut{}2048}}%
      \put(6933,704){\makebox(0,0)[l]{\strut{}-4}}%
      \put(6933,1384){\makebox(0,0)[l]{\strut{}-3}}%
      \put(6933,2063){\makebox(0,0)[l]{\strut{}-2}}%
      \put(6933,2743){\makebox(0,0)[l]{\strut{}-1}}%
      \put(6933,3423){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6933,4102){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6933,4782){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6933,5461){\makebox(0,0)[l]{\strut{} 3}}%
      \put(6933,6141){\makebox(0,0)[l]{\strut{} 4}}%
      \put(-638,3422){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(\text{TTS}/s), \text{single-threaded}$}}}%
      \put(3400,154){\makebox(0,0){\strut{}Problem size, spaced linearly with $\sqrt{N}$}}%
      \put(3400,6471){\makebox(0,0){\strut{}Range 7 comparison}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1980,5968){\makebox(0,0)[r]{\strut{}average-GS-TW1}}%
      \csname LTb\endcsname%
      \put(1980,5748){\makebox(0,0)[r]{\strut{}average-GS-TW2}}%
      \csname LTb\endcsname%
      \put(1980,5528){\makebox(0,0)[r]{\strut{}average-PT-TW0}}%
      \csname LTb\endcsname%
      \put(1980,5308){\makebox(0,0)[r]{\strut{}average-PT-TW1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{range7}}%
    \gplfronttext
  \end{picture}%
\endgroup

